IDEAL characterization of vacuum pp-waves

An IDEAL characterization of a particular spacetime metric, $g_0$, consists of a set of tensorial equations $T[g] = 0$ arising from expressions constructed from the metric, $g$, its curvature tensor and its covariant derivatives and which are satisfied if and only if $g$ is locally isometric to the original metric $g_0$. Earlier applications of the IDEAL classification of spacetimes relied on the construction of particular scalar polynomial curvature invariants as an important step in the procedure. In this paper we investigate the well-known class of vacuum pp-wave spacetimes, where all scalar polynomial curvature invariants vanish, and determine the applicability of an IDEAL classification for these spacetimes. We consider a modification of the IDEAL approach which permits a corresponding extension of the Stewart-Walker lemma. With this change, we are able to construct invariants and IDEAL-ly classify all of the vacuum pp-wave solutions which admit a two- or higher-dimensional isometry group, with the exception of one case.

==> pp-chart-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=start] (1) at (-2.75, 9.25) {\parbox{4em}{\centering vacuum\\ pp-wave}};
		\node [style=leaf] (8) at (-15.5, 4.75) {$G_{5^\circ;F}$};
		\node [style=leaf] (9) at (0.25, -3.75) {$G_{6a;\alpha,\kappa}$};
		\node [style=leaf] (10) at (-5.75, -3.75) {$G_{6b;\lambda}$};
		\node [style=leaf] (3bp) at (0, -21.75) {$G_{3b';\pm}$};
		\node [style=leaf] (3ap) at (-6.5, -21.75) {$G_{3a';\pm\alpha}$};
		\node [style=leaf] (27) at (-17, -8.25) {$G_{2c^\circ;F}$};
		\node [style=leaf, fill={gray!30}] (29) at (40.5, 3.5) {$G_1$};
		\node [style=decide] (35) at (7.5, 4.75) {$\overline{\mathbf{K}} \cdot \mathbf{K} = 0$};
		\node [style=num,below right] (156) at (35.south east) {2}; % (10.25, 6)
		\node [style=decide] (37) at (7.5, -0.5) {$\Ic = \tfrac{1}{2}$};
		\node [style=num,below right] (172) at (37.south east) {5}; % (5.5, 0.75)
		\node [style=decide] (38) at (-2.75, 4.75) {$\Re \Ia^{(2)} = -\alpha^{-1/2}$};
		\node [style=num,below right] (157) at (38.south east) {3}; % (0.75, 6)
		\node [style=decide] (39) at (-2.75, 1.5) {$\Ia^{(2)} = 2i\lambda - \alpha^{-1/2}$};
		\node [style=num,below right] (158) at (39.south east) {4}; % (1, 2.25)
		\node [style=decide] (40) at (-2.75, -8.25) {$\Re \Ia^{(0)} = -\alpha^{-1/2}$};
		\node [style=num,below right] (164) at (40.south east) {7}; % (0.5, -7)
		\node [style=decide] (41) at (-2.75, -12) {$J = e^{2i\gamma}$};
		\node [style=num,right] (165) at (41.east) {8}; % (-0.25, -10.75)
		\node [style=decide] (43) at (7.5, 9.25) {$\mathbf{C}^\dagger=0$};
		\node [style=num,below right] (155) at (43.south east) {1}; % (7.5, 10.75)
		\node [style=info] (44) at (-13.5, 7.25) {$\begin{pmatrix} \Re\Ib^{(2)} \\ (\Im\Ia^{(2)})^2 \end{pmatrix} = F\left(\Re\Ia^{(2)}\right)$};
		\node [style=info] (45) at (-13.5, -1) {$\Im \Ib^{(2)} = F\left(\Im \Ia^{(2)}\right)$};
		\node [style=info] (46) at (-14.5, -5.75) {$\begin{pmatrix} \Re \Ib^{(0)} \\ \Re[(\Ia^{(0)})^2/\Id^{(0)}] \end{pmatrix} = F(\Re \Ia^{(0)})$};
		\node [style=info] (47) at (-14.5, -14.5) {$\Im \Ia^{(0)} = F\left(\Im[(\Ia^{(0)})^2/\Id^{(0)}]\right)$};
		\node [style=leaf] (48) at (16.5, 9.25) {Minkowski};
		\node [style=none] (73) at (-13.5, 4.75) {};
		\node [style=none] (74) at (-13.5, 1.5) {};
		\node [style=none] (77) at (-14.5, -8.25) {};
		\node [style=none] (78) at (-14.5, -12) {};
		\node [style=decide] (80) at (51, -1.5) {$\begin{gathered} 2\nabla \bL^{(i\kappa)} = \bL^{(i\kappa)} \bL^{(i\kappa)} \\ \bM^{(i\kappa)} = 0 \end{gathered}$};
		\node [style=num,below right] (187) at (80.south east) {18}; % (53.5, 0.75)
		\node [style=decide] (84) at (40.5, -1.5) {$\Re\bL^{(\oo)} = 0$};
		\node [style=num,below right] (188) at (84.south east) {19}; % (42.25, 0)
		\node [style=leaf] (85) at (51, -17.5) {$G_{2a^\circ;\kappa, c, \Re F}$};
		\node [style=none] (88) at (51, -11.5) {};
		\node [style=none] (89) at (40.5, -7.25) {};
		\node [style=leaf] (90) at (40.5, -17.5) {$G_{2b^\circ; c, \Re F}$};
		\node [style=none] (93) at (29.25, -12.5) {};
		\node [style=leaf] (94) at (29.25, -17.5) {$G_{2b';\gamma, \Re F}$};
		\node [style=num,below right] (185) at (94.south east) {16}; % (29.25, -19)
		\node [style=leaf] (96) at (20, -19.25) {$G_{2b'';\gamma, \lambda, c}$};
		\node [style=decide] (101) at (29.25, 8.75) {$\begin{gathered} \fL=0 \\ \bM^{(\oo)}=0 \end{gathered}$};
		\node [style=num,above right] (180) at (101.north east) {14}; % (27.75, 10.75)
		\node [style=decide] (103) at (51, 8.75) {$k(\Ic-\frac{1}{2})=\Ic$};
		\node [style=num,below right] (186) at (103.south east) {17}; % (51, 10.25)
		\node [style=decide] (107) at (29.25, -1.5) {$\Ie^{(\oo)} = \tfrac{k-2}{k-1}$};
		\node [style=num,below right] (181) at (107.south east) {15}; % (26.5, 0.25)
		\node [style=leaf] (111) at (36.25, -1.5) {$G_{3c;\lambda}$};
		\node [style=leaf] (112) at (16, -8.75) {$G_{3d;\gamma,\kappa}$};
		\node [style=decide] (116) at (7.5, -8.25) {$\bN = 0$};
		\node [style=num,below right] (163) at (116.south east) {6}; % (9.25, -7)
		\node [style=decide] (117) at (7.5, -21.25) {$\begin{gathered} \alpha e^{i\gamma} = 1/\Id^{(i\kappa)} \\ \bM^{(i\kappa)} = 0 \end{gathered}$};
		\node [style=num,below right] (176) at (117.south east) {13}; % (7.5, -23.75)
		\node [style=leaf, fill={gray!30}] (121) at (10.25, -15.75) {$G_1$};
		\node [style=leaf] (122) at (20, -21.25) {$G_{2a';\alpha,\gamma,\kappa,c}$};
		\node [style=none] (124) at (16, -21.25) {};
		\node [style=none] (125) at (20, -17) {};
		\node [style=info] (126) at (16, -17) {$c = \frac{|N|}{|\bK|}$};
		\node [style=info] (127) at (34, -5) {$\lambda = \frac{1}{2} |\mathbf{K}|$};
		\node [style=none] (128) at (34, -1.5) {};
		\node [style=leaf] (129) at (16, 2) {$G_{2b''':k}$};
		\node [style=info] (131) at (22.75, -4.75) {$e^{2i\gamma} = \frac{(2i\kappa+1) (i\kappa-1)^2}{(2i\kappa-1) (i\kappa+1)^2} \left|\frac{\bK}{2(i\kappa-1)}\right|^{4i\kappa} J$};
		\node [style=none] (132) at (16, -4.75) {};
		\node [style=info] (133) at (45.75, -7.25) {$\begin{gathered} \ln(|\bK|^2) = 2\Re F(\Id^{(\oo)}) \\ c = \cA_{\oo,\Re F}(\Id^{(\oo)}, \Ie^{(\oo)})  \end{gathered}$};
		\node [style=info] (134) at (35.5, -12.5) {$\begin{gathered} \ln(|\mathbf{K}|^2) = 2\Re F(\Ie^{(\oo)}) \\ \cos\gamma = \cG_{\Re F}(\Ie^{(\oo)}) \end{gathered}$};
		\node [style=info] (135) at (45.5, -11.5) {$\begin{gathered} \ln(|\bK|^2) = 2\Re F(-\Id^{(i\kappa)}) \\ c = \cA_{\kappa,\Re F}(\Id^{(i\kappa)}, \Ie^{(i\kappa)}) \end{gathered}$};
		\node [style=decide] (136) at (16, -1.5) {$k = 2i\kappa$};
		\node [style=info] (138) at (4, -2.25) {$\kappa=2\lambda \alpha^{1/2}$};
		\node [style=none] (139) at (-0.5, -2.25) {};
		\node [style=decide] (144) at (7.5, -13) {$\fL = 0$};
		\node [style=num,below right] (175) at (144.south east) {11}; % (5.5, -11.5)
		\node [style=decide] (145) at (20, -13) {$\begin{gathered} \left(\nabla N - \frac{N}{2} \overline{\bK}\right)^{\otimes 2} = 2\lambda^2 e^{-i\gamma \sgn\lambda} N^2 \bD \\ \bD = e^{2i\gamma} \overline{\bD} \text{ or } {-2\bD} = {\pm\bell\bell} \end{gathered}$};
		\node [style=num,below right] (177) at (145.south east) {12}; % (22.5, -9.75)
		\node [style=decide] (151) at (0.75, -15.25) {$e^{2i\gamma}=1$};
		\node [style=num,right] (166) at (151.east) {9}; % (2.5, -14.5)
		\node [style=decide] (152) at (-7.25, -15.25) {$e^{2i\gamma}=1$};
		\node [style=num,right] (169) at (152.east) {10}; % (-8.75, -14.25)
		\node [style=leaf] (153) at (-10.25, -21.75) {$G_{3a^\circ;\alpha,\gamma}$};
		\node [style=leaf] (154) at (3.25, -21.75) {$G_{3b^\circ;\gamma}$};
		\node [style=leaf] (189) at (-21.75, 4.75) {$G_{5'; \infty, F}$};
		\node [style=leaf] (190) at (-21.75, 1.5) {$G_{5';\alpha,F}$};
		\node [style=decide] (196) at (-17.25, 1.5) {$\alpha = \oo$};
		\node [style=decide] (197) at (-17, -12) {$\alpha = \oo$};
		\node [style=leaf] (198) at (-21.75, -8.25) {$G_{2c';\infty,F}$};
		\node [style=leaf] (199) at (-21.75, -12) {$G_{2c';\alpha,F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=flow] (1) to (43);
		\draw [style=dd] (45) to (74.center);
		\draw [style=dd] (44) to (73.center);
		\draw [style=dd] (46) to (77.center);
		\draw [style=dd] (47) to (78.center);
		\draw [style=flow] (84) to node [midway, left] {y} (90);
		\draw [style=dd] (126) to (125.center);
		\draw [style=dd] (127) to (128.center);
		\draw [style=dd] (131) to (132.center);
		\draw [style=dd] (133) to (89.center);
		\draw [style=dd] (134) to (93.center);
		\draw [style=dd] (135) to (88.center);
		\draw [style=dd] (139.center) to (138);
		\draw [style=dd] (126) to (124.center);
		\draw [style=flow] (152) to node [pos=0.65, above left] {n} (153);
		\draw [style=flow] (151) to node [pos=0.65, above right] {n} (154);
		\draw [style=flow] (152) to
			node [midway, below left] {y}
			node (anchor3ap) [pos=0.65] {}
			(3ap);
		\draw [style=flow] (151) to
			node [midway, below right] {y}
			node (anchor3bp) [pos=0.2] {}
			(3bp);
		\draw [style=flow] (196) to node [midway, above right] {y} (189);
		\draw [style=flow] (196) to node [midway, below] {n} (190);
		\draw [style=flow] (197) to node [midway, above right] {y} (198);
		\draw [style=flow] (197) to node [midway, below] {n} (199);
		\draw [style=flow] (43) to node [midway, right] {n} (35);
		\draw [style=flow] (35) to node [midway, right] {n} (37);
		\draw [style=flow] (37) to node [pos=0.3, right] {y} (116);
		\draw [style=flow] (116) to node [midway, right] {n} (144);
		\draw [style=flow] (144) to node [midway, right] {n} (117);
		\draw [style=flow] (43) to node [midway, above] {y} (48);
		\draw [style=flow] (35) to node [midway, above] {y} (38);
		\draw [style=flow] (38) to node [midway, right] {y} (39);
		\draw [style=flow] (39) to node [midway, left] {$\alpha=\infty$} (10);
		\draw [style=flow] (39) to node [midway, right] {$\alpha\ne\infty$} (9);
		\draw [style=flow] (38) to node [midway, below] {$\Re \Ia^{(2)} \ne \text{const}$} (8);
		\draw [style=flow] (39) to node [midway, above] {$\Im \Ia^{(2)} \ne \text{const}$} (196);
		\draw [style=flow] (116) to node [midway, below] {y} (40);
		\draw [style=flow] (40) to node [midway, right] {y} (41);
		\draw [style=flow] (41) to node [pos=0.4, right] {$\;\alpha=\infty$} (151);
		\draw [style=flow] (41) to node [pos=0.4, left] {$\alpha\ne\infty\;$} (152);
		\draw [style=flow] (40) to node [midway, below] {$\Re \Ia^{(0)} \ne \text{const}$} (27);
		\draw [style=flow] (41) to node [midway, above] {$J\ne \text{const}$} (197);
		\draw [style=flow] (144) to node [midway, above] {y} (145);
		\draw [style=flow] (117) to node [midway, below right] {n} (121);
		\draw [style=flow] (145) to node [midway, below right] {n} (121);
		\draw [style=flow] (145) to node [midway, right] {y} (96);
		\draw [style=flow] (117) to node [midway, below] {$\kappa\in\mathbb{R}$} (122);
		\draw [style=flow, bend left=15, looseness=0.75] (37) to node [midway, above left] {n} (101);
		\draw [style=flow] (136) to node [midway, left] {n} (129);
		\draw [style=flow] (136) to node [midway, left] {y} (112);
		\draw [style=flow] (107) to node [pos=0.5, above] {$k \ne 0,1,2,\infty$} (136);
		\draw [style=flow] (107) to node [pos=0.7, above] {$k=\infty$} (111);
		\draw [style=flow] (107) to node [midway, right] {$\Ie^{(\oo)}\ne\text{const}$} (94);
		\draw [style=flow] (101) to node [midway, above] {$\fL\ne0$} (103);
		\draw [style=flow] (101) to node [midway, above right] {$\bM^{(\oo)} \ne 0$} (29);
		\draw [style=flow] (103) to node [midway, above left] {y} (29);
		\draw [style=flow] (101) to node [midway, left] {y} (107);
		\draw [style=flow] (84) to node [midway, left] {n} (29);
		\draw [style=flow] (80) to node [midway, above right] {n} (29);
		\draw [style=flow] (103) to node [midway, right] {n} (80);
		\draw [style=flow] (80) to node [midway, above] {$\kappa = \infty$} (84);
		\draw [style=flow] (80) to node [midway, right] {$\kappa \ne \infty$} (85);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=info] (140) at (anchor3ap -| -3.5, -19.5) {$\pm\alpha = 1/\Id^{(0)}$};
		\node [style=info] (141) at (anchor3bp -| -3.5, -17) {$-2\bD = {\pm \bell\bell}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dd] (140) to (anchor3ap.center);
		\draw [style=dd] (141) to (anchor3bp.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pp-chart.tikzstyles <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{start}=[fill=white, draw=black, shape=trapezium, trapezium left angle=75, trapezium right angle=-75, very thick]
\tikzstyle{decide}=[fill=white, draw=black, shape=chamfered rectangle]
\tikzstyle{leaf}=[fill=white, draw=black, shape=rectangle, rounded corners, thick]
\tikzstyle{info}=[fill=white, draw=black, shape=rectangle]
\tikzstyle{yn}=[fill=white, shape=circle, inner sep=2pt]
\tikzstyle{num}=[fill={{gray!20}}, draw=black, shape=circle, inner sep=1pt, outer sep=3pt]

% Edge styles
\tikzstyle{flow}=[->, >={Stealth[length=1.5ex]}, thick]
\tikzstyle{impl}=[->, >=stealth, double]
\tikzstyle{dd}=[-, dashed]
\tikzstyle{line}=[-, thick]


==> pp-classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leaf] (0) at (38.25, 23) {$\begin{gathered} G_{6b;\lambda} \\ \lambda\ge 0 \end{gathered}$};
		\node [style=num,above right] (26) at (0.north east) {4}; % (40.5, 25)
		\node [style=leaf] (1) at (26, 27.5) {$\begin{gathered} G_{5^\circ;F} \\ \del_u(\mathrm{Re}\dot{B}) \ne 0, \\ F_{\mathrm{Re}}(y) \ne y^2/2 \end{gathered}$};
		\node [style=num,above right] (21) at (1.north east) {1}; % (26, 29.75)
		\node [style=leaf] (2) at (14.25, 23) {$\begin{gathered} G_{6a;\alpha,\kappa} \\ \alpha>0, \kappa\ge 0 \end{gathered}$};
		\node [style=num,above left] (25) at (2.north west) {5}; % (11.25, 24.75)
		\node [style=leaf] (3) at (14.25, 33.5) {$\begin{gathered} G_{5';\alpha,F} \\ \alpha>0, \\ F(y)\ne -\frac{y}{2\alpha^{1/2}} \end{gathered}$};
		\node [style=num,above left] (23) at (3.north west) {3}; % (11.5, 35.75)
		\node [style=leaf] (4) at (38.25, -7.5) {$\begin{gathered} G_{3b^\circ;\gamma} \\ \gamma\in(0,\pi) \end{gathered}$};
		\node [style=num,above right] (30) at (4.north east) {11}; % (40.5, -8.5)
		\node [style=leaf] (5) at (14.25, -7.5) {$\begin{gathered} G_{3a^\circ;\alpha,\gamma} \\ \alpha>0, \gamma\in(0,\pi) \end{gathered}$};
		\node [style=num,above left] (29) at (5.north west) {15}; % (11.5, -9.5)
		\node [style=leaf] (6) at (26, 9.25) {$\begin{gathered} G_{2c^\circ;F} \\ F_{\mathrm{Re}}(y) \ne y^2/2 \end{gathered}$};
		\node [style=num,above right] (22) at (6.north east) {6}; % (23.75, 10.25)
		\node [style=leaf] (7) at (18.5, 3) {$\begin{gathered} G_{2c';\alpha,F} \\ \alpha>0, \\ F(y) \ne 0 \end{gathered}$};
		\node [style=num,above left] (27) at (7.north west) {8}; % (21.25, 1)
		\node [style=leaf] (8) at (38.25, -2.25) {$\begin{gathered} G_{2b'';\gamma, \lambda, c} \\ \lambda\in\mathbb{R}, c> 0, \gamma\in[0,\pi] \end{gathered}$};
		\node [style=num,above right] (32) at (8.north east) {10}; % (40.5, 1)
		\node [style=leaf, fill={gray!30}] (9) at (26, 20.25) {$G_1$};
		\node [style=leaf] (10) at (14.25, -2.25) {$\begin{gathered} G_{2a';\kappa,\alpha,\gamma,c} \\ \kappa\in\mathbb{R}, \alpha>0, c> 0, \gamma\in[0,\pi] \end{gathered}$};
		\node [style=num,above left] (31) at (10.north west) {14}; % (11.25, 1)
		\node [style=leaf] (11) at (66.5, 16.25) {$\begin{gathered} G_{3d;\gamma,\kappa} \\ \gamma\in[0,\pi], \\ \kappa\in\mathbb{R}\setminus\{0\} \end{gathered}$};
		\node [style=num,above right] (34) at (11.north east) {20}; % (64.25, 19)
		\node [style=leaf] (12) at (55, 16.25) {$\begin{gathered} G_{2b''':k} \\ k \in \mathbb{C} \setminus (i\mathbb{R} \cup \{1,2\}) \end{gathered}$};
		\node [style=num,above right] (35) at (12.north east) {19}; % (52.25, 13)
		\node [style=leaf] (13) at (14.25, 13.5) {$\begin{gathered}
		G_{2a^\circ;\kappa, c, \Re F} \\ \kappa>0, c>0, 2y F'(y) \ne 1  \end{gathered}$};
		\node [style=num,above left] (19) at (13.north west) {13}; % (10.25, 15)
		\node [style=leaf] (14) at (38.25, 13.5) {$\begin{gathered} G_{2b^\circ; c, \Re F} \\ \left(\frac{(\ln f_{,\zeta\zeta})_{,u}}{(\ln f_{,\zeta\zeta})_{,\zeta}}\right)_{,\zeta}\ne 0 \\ (\ff'''^2/\ff''^3)' \ne 0 \\ c>0, 2y F'(y) \ne 1 \end{gathered}$};
		\node [style=num,above right] (20) at (14.north east) {9}; % (42, 16)
		\node [style=leaf] (15) at (55, -2.25) {$\begin{gathered} G_{2b'; \gamma, \Re F} \\ (\ff''' \ff'/(\ff'')^2)' \ne 0, \\ \alpha\in[0,2\pi), \\ F(y) \ne \ln(\lambda y), \\ F(y) \ne \ln\left(\frac{4c}{2-y}\right) \end{gathered}$};
		\node [style=num,above right] (36) at (15.north east) {17}; % (59, -7)
		\node [style=leaf] (16) at (66.5, -2.25) {$\begin{gathered} G_{3c;\lambda} \\ \lambda>0 \end{gathered}$};
		\node [style=num,above right] (33) at (16.north east) {18}; % (68.75, 0.5)
		\node [style=leaf] (17) at (38.25, 33.5) {$\begin{gathered} G_{5';\infty,F} \\ F(y) \ne 0 \end{gathered}$};
		\node [style=num,above right] (24) at (17.north east) {2}; % (40, 35.75)
		\node [style=leaf] (18) at (33.75, 3) {$\begin{gathered} G_{2c';\infty,F} \\ F(y) \ne 0 \end{gathered}$};
		\node [style=num,above right] (28) at (18.north east) {7}; % (31.75, 1.25)
		\node [style=leaf] (37) at (14.25, -12) {$G_{3a';\pm\alpha}$};
		\node [style=num,left] (39) at (37.west) {16}; % (11.75, -12.75)
		\node [style=leaf] (38) at (38.25, -12) {$G_{3b';\pm}$};
		\node [style=num,right] (40) at (38.east) {12}; % (40.25, -12.75)
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=flow] (9) to (1);
		\draw [style=flow] (9) to (13);
		\draw [style=flow] (9) to (6);
		\draw [style=flow] (9) to (14);
		\draw [style=flow] (13) to node [fill=white, midway] {$\begin{gathered} \kappa,c,u_0,\beta\to\infty, \\ \frac{\kappa}{(-u_0)} \to 1, (-u_0) e^{\beta/\kappa} \to 1, \\ c \mapsto \kappa^2 c, F(y) \mapsto F(\kappa^2 y) \end{gathered}$} (14);
		\draw [style=flow] (13) to node [fill=white, pos=0.25] {$\begin{gathered} (F^{-1})'(x)\to 0 \text{ or}\\ (\ff'''^2/\ff''^3)' = 0 \end{gathered}$} (10);
		\draw [style=flow] (14) to node [fill=white, pos=0.7] {$\left(\frac{(\ln f_{,\zeta\zeta})_{,u}}{(\ln f_{,\zeta\zeta})_{,\zeta}}\right)_{,\zeta} = 0$} (15);
		\draw [style=flow] (10) to node [fill=white, midway] {$\begin{gathered} \kappa,\alpha,u_0\to\infty, \\ (-u_0) e^{\beta/\kappa} \to 1, \frac{\kappa}{(-u_0)} \to \lambda, \frac{4\alpha}{u_0^2}\to 1 \end{gathered}$} (8);
		\draw [style=flow] (14) to node [fill=white, pos=0.25] {$\begin{gathered} (F^{-1})'(x) \to 0 \text{ or}\\ (\ff'''^2/\ff''^3)' = 0 \end{gathered}$} (8);
		\draw [style=flow] (10) to node [fill=white, midway] {$c\to 0$} (5);
		\draw [style=flow] (5) to node [fill=white, midway] {$\alpha,u_0\to\infty, \frac{4\alpha}{u_0^2} \to 1$} (4);
		\draw [style=flow] (8) to node [fill=white, midway] {$c\to 0$} (4);
		\draw [style=flow] (13) to node [fill=white, midway] {$F'(y) = \frac{1}{2y}$} (2);
		\draw [style=flow] (2) to node [fill=white, midway] {$\begin{gathered} \alpha,\kappa,u_0,\beta \to \infty, \\ \frac{4\alpha}{u_0^2} = 1, \kappa\ln u_0-\beta = 0, \frac{\kappa}{u_0} = -\lambda \end{gathered}$} (0);
		\draw [style=flow] (14) to node [fill=white, midway] {$F'(y) = \frac{1}{2y}$} (0);
		\draw [style=flow] (3) to node [fill=white, midway] {$F(y) = -\frac{y}{2\alpha^{1/2}}$} (2);
		\draw [style=flow] (17) to node [fill=white, midway] {$F(y) = 0$} (0);
		\draw [style=flow] (1) to node [fill=white, midway] {$\begin{gathered} F_{\mathrm{Re}}(y) = y^2/2 \text{ or}\\ \Re\dot{B} e^{-\frac{1}{2} \Re B} = -\alpha^{-1/2} \end{gathered}$} (3);
		\draw [style=flow] (11) to node [fill=white, midway] {$\begin{gathered} \gamma,\kappa,a,z_0 \to \infty,\\ \gamma - 2i\ln a + 2\kappa \ln (-z_0) \to 0, \frac{\kappa}{(-z_0)} \to -i\lambda \end{gathered}$} (16);
		\draw [style=flow] (15) to node [fill=white, midway] {$\begin{gathered} F(y) = \ln(\lambda y)\\ \text{or } \frac{\ff''' \ff'}{(\ff'')^2} = 1 \end{gathered}$} (16);
		\draw [style=flow] (12) to node [fill=white, midway] {$k \to 2i\kappa$} (11);
		\draw [style=flow] (15) to node [fill=white, midway] {$\frac{\ff''' \ff'}{(\ff'')^2} = \frac{k-2}{k-1}$} (12);
		\draw [style=flow] (6) to node [fill=white, midway] {$\begin{gathered} F_{\mathrm{Re}}(y) = y/2 \text{ or}\\ \Re\dot{B} e^{-\frac{1}{2} \Re B} = -\alpha^{-1/2} \end{gathered}$} (7);
		\draw [style=flow] (7) to node [fill=white, midway] {$\begin{gathered} \alpha,u_0\to \oo, \\ \frac{4\alpha}{u_0^2} = 1 \end{gathered}$} (18);
		\draw [style=flow] (15) to node [fill=white, midway] {$F(y) = \ln\left(\frac{4c}{2-y}\right)$} (8);
		\draw [style=flow] (1) to node [fill=white, midway] {$\mathrm{Re}\dot{B} = 0$} (17);
		\draw [style=flow] (12) to node [fill=white, midway] {$k \to 2$} (0);
		\draw [style=flow] (7) to node [fill=white, midway] {$F(y)=0$} (10);
		\draw [style=flow] (18) to node [fill=white, midway] {$F(y)=0$} (8);
		\draw [style=flow] (3) to node [fill=white, midway] {$\alpha,u_0\to \oo, \frac{4\alpha}{u_0^2} = 1$} (17);
		\draw [style=flow] (6) to node [fill=white, midway] {$\Re\dot{B} = 0$} (18);
		\draw [style=flow] (12) to node [fill=white, pos=0.25] {$k \to 0$} (8);
		\draw [style=flow] (5) to node [fill=white, midway] {$e^{i\gamma} \to \pm 1$} (37);
		\draw [style=flow] (4) to node [fill=white, midway] {$e^{i\gamma} \to \pm 1$} (38);
		\draw [style=flow] (37) to node [fill=white, midway] {$\alpha,u_0\to\infty, \frac{4\alpha}{u_0^2} \to 1$} (38);
	\end{pgfonlayer}
\end{tikzpicture}

